The Bounded Laplace Mechanism in Differential Privacy

The Laplace mechanism is the workhorse of differential privacy, applied to many instances where numerical data is processed. However, the Laplace mechanism can return semantically impossible values, such as negative counts, due to its infinite support. There are two popular solutions to this: (i) bounding/capping the output values and (ii) bounding the mechanism support. In this paper, we show that bounding the mechanism support, while using the parameters of the pure Laplace mechanism, does not typically preserve differential privacy. We also present a robust method to compute the optimal mechanism parameters to achieve differential privacy in such a setting.

==> paperPlots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.230000in}{2.230000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{2.181389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.489161in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917159in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917159in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.917159in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345157in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345157in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.345157in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773155in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773155in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773155in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201153in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201153in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201153in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629151in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.629151in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.559156in,y=0.120972in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=0.347235in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.752054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{0.752054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=0.704569in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{1.109388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{1.109388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=1.061903in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{1.466722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{1.466722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=1.419236in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{1.824055in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{1.824055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{1.824055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=1.776570in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489161in}{2.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193148in,y=2.133904in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137592in,y=1.288055in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \epsilon / \epsilon^\prime\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489161in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489183in}{2.172478in}}%
\pgfpathlineto{\pgfqpoint{0.510561in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{0.531961in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{0.574761in}{2.105641in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{2.087859in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{2.052278in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{2.034483in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{2.016686in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{1.998888in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{0.745960in}{1.963289in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.945489in}}%
\pgfpathlineto{\pgfqpoint{0.788760in}{1.927688in}}%
\pgfpathlineto{\pgfqpoint{0.810160in}{1.909886in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{0.852960in}{1.874281in}}%
\pgfpathlineto{\pgfqpoint{0.874359in}{1.856478in}}%
\pgfpathlineto{\pgfqpoint{0.895759in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{1.820871in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{1.803066in}}%
\pgfpathlineto{\pgfqpoint{0.959959in}{1.785262in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{1.731845in}}%
\pgfpathlineto{\pgfqpoint{1.045559in}{1.714039in}}%
\pgfpathlineto{\pgfqpoint{1.066959in}{1.696232in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{1.109758in}{1.660618in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.607193in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.589384in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{1.238158in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{1.259558in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{1.280957in}{1.518144in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{1.323757in}{1.482522in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.366557in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{1.409357in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{1.375644in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{1.357829in}}%
\pgfpathlineto{\pgfqpoint{1.494956in}{1.340014in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{1.322198in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{1.286565in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{1.268748in}}%
\pgfpathlineto{\pgfqpoint{1.601956in}{1.250930in}}%
\pgfpathlineto{\pgfqpoint{1.623356in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{1.197473in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{1.179653in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.144011in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{1.126189in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{1.794555in}{1.090543in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{1.072719in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{1.901554in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.965761in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{0.912272in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{2.051354in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{0.858775in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{2.115553in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.136953in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.787433in}}%
\pgfpathlineto{\pgfqpoint{2.179753in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.751756in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.716076in}}%
\pgfpathlineto{\pgfqpoint{2.265353in}{0.698234in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.680390in}}%
\pgfpathlineto{\pgfqpoint{2.308152in}{0.662546in}}%
\pgfpathlineto{\pgfqpoint{2.329552in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{0.626854in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.591157in}}%
\pgfpathlineto{\pgfqpoint{2.415152in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{2.457952in}{0.537601in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{2.500751in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{0.466174in}}%
\pgfpathlineto{\pgfqpoint{2.564951in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.430451in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{0.412587in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489161in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489183in}{2.094270in}}%
\pgfpathlineto{\pgfqpoint{0.510561in}{2.093736in}}%
\pgfpathlineto{\pgfqpoint{0.531961in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{2.074618in}}%
\pgfpathlineto{\pgfqpoint{0.574761in}{2.060171in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{2.044682in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{2.028637in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.995677in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{1.945213in}}%
\pgfpathlineto{\pgfqpoint{0.745960in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.911243in}}%
\pgfpathlineto{\pgfqpoint{0.788760in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{0.810160in}{1.877128in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{0.852960in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{0.874359in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{0.895759in}{1.808627in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{0.959959in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.739901in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{1.045559in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{1.066959in}{1.671025in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{1.653788in}}%
\pgfpathlineto{\pgfqpoint{1.109758in}{1.636543in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{1.602035in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.238158in}{1.532948in}}%
\pgfpathlineto{\pgfqpoint{1.259558in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{1.280957in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{1.323757in}{1.463770in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.446463in}}%
\pgfpathlineto{\pgfqpoint{1.366557in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{1.411831in}}%
\pgfpathlineto{\pgfqpoint{1.409357in}{1.394507in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{1.377177in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{1.359842in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.494956in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{1.273085in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{1.601956in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.623356in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{1.794555in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{1.901554in}{0.994443in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{2.051354in}{0.871963in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{2.115553in}{0.819344in}}%
\pgfpathlineto{\pgfqpoint{2.136953in}{0.801786in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{2.179753in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.749054in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{0.731457in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{2.265353in}{0.696229in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.678599in}}%
\pgfpathlineto{\pgfqpoint{2.308152in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{2.329552in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.590270in}}%
\pgfpathlineto{\pgfqpoint{2.415152in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{2.457952in}{0.537119in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{2.500751in}{0.501614in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{0.483839in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{2.564951in}{0.448242in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{0.412579in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489161in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489183in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{0.510561in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{0.531961in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{0.574761in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{1.489112in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.488847in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{1.487376in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{0.745960in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{0.788760in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{0.810160in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{0.852960in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{0.874359in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{0.895759in}{1.453487in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{0.959959in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.424800in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{1.045559in}{1.399411in}}%
\pgfpathlineto{\pgfqpoint{1.066959in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{1.381021in}}%
\pgfpathlineto{\pgfqpoint{1.109758in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{1.361645in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.331009in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{1.320429in}}%
\pgfpathlineto{\pgfqpoint{1.238158in}{1.309682in}}%
\pgfpathlineto{\pgfqpoint{1.259558in}{1.298780in}}%
\pgfpathlineto{\pgfqpoint{1.280957in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{1.323757in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.253757in}}%
\pgfpathlineto{\pgfqpoint{1.366557in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{1.409357in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{1.206774in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{1.194758in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{1.182641in}}%
\pgfpathlineto{\pgfqpoint{1.494956in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{1.145718in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{1.133227in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{1.120648in}}%
\pgfpathlineto{\pgfqpoint{1.601956in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{1.623356in}{1.095234in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.082402in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{1.017025in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{1.794555in}{0.990321in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{0.963303in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.949676in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.901554in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{0.852058in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{0.837784in}}%
\pgfpathlineto{\pgfqpoint{2.051354in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{2.115553in}{0.779827in}}%
\pgfpathlineto{\pgfqpoint{2.136953in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.750307in}}%
\pgfpathlineto{\pgfqpoint{2.179753in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{2.265353in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.659389in}}%
\pgfpathlineto{\pgfqpoint{2.308152in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{2.329552in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.596592in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{2.415152in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{2.457952in}{0.531777in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.515224in}}%
\pgfpathlineto{\pgfqpoint{2.500751in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{0.481656in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{0.464629in}}%
\pgfpathlineto{\pgfqpoint{2.564951in}{0.447430in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.430052in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{0.412485in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489161in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489183in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.510561in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.531961in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.574761in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.745960in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.788760in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.810160in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.852960in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.874359in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.895759in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.959959in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.045559in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.066959in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.109758in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.238158in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.259558in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.280957in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.323757in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.366557in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.409357in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{1.494956in}{0.527774in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{0.527771in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{0.527768in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{0.527764in}}%
\pgfpathlineto{\pgfqpoint{1.601956in}{0.527758in}}%
\pgfpathlineto{\pgfqpoint{1.623356in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{0.527709in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.527655in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{0.527617in}}%
\pgfpathlineto{\pgfqpoint{1.773155in}{0.527569in}}%
\pgfpathlineto{\pgfqpoint{1.794555in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{0.527091in}}%
\pgfpathlineto{\pgfqpoint{1.901554in}{0.526924in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{0.526725in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{0.525868in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{0.525474in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{0.525014in}}%
\pgfpathlineto{\pgfqpoint{2.051354in}{0.524477in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{0.523855in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{2.115553in}{0.522310in}}%
\pgfpathlineto{\pgfqpoint{2.136953in}{0.521361in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{2.179753in}{0.519043in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{0.516053in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.514257in}}%
\pgfpathlineto{\pgfqpoint{2.265353in}{0.512233in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.509954in}}%
\pgfpathlineto{\pgfqpoint{2.308152in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{2.329552in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{0.501301in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.497695in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{2.415152in}{0.489137in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{2.457952in}{0.478397in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{0.472023in}}%
\pgfpathlineto{\pgfqpoint{2.500751in}{0.464850in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{0.456751in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{2.564951in}{0.437100in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{0.425075in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{0.411125in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489161in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863331in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{2.541651in}{1.164031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566651in}{1.164031in}}{\pgfqpoint{2.566651in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{2.566651in}{2.093889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566651in}{2.118889in}}{\pgfqpoint{2.541651in}{2.118889in}}%
\pgfpathlineto{\pgfqpoint{1.863331in}{2.118889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838331in}{2.118889in}}{\pgfqpoint{1.838331in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{1.838331in}{1.189031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838331in}{1.164031in}}{\pgfqpoint{1.863331in}{1.164031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.176466in,y=1.973918in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888331in}{1.834197in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.834197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238331in,y=1.790447in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.888331in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.650725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238331in,y=1.606975in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.888331in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.467254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238331in,y=1.423504in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.888331in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.283782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238331in,y=1.240032in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{2.181389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.996840in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531837in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.531837in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531837in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.531837in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066835in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{4.066835in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066835in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066835in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601832in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{4.601832in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601832in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.601832in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136830in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136830in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.136830in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157890in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252099in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318941in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370787in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413149in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448965in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479991in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507357in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692888in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787096in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853938in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905785in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948146in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983963in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014988in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042355in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227885in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322093in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388935in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440782in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483144in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518960in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549986in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577352in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762882in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857091in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923933in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975779in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018141in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053957in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084983in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112349in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066835in,y=0.120972in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.752054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{0.752054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{1.109388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{1.109388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{1.466722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{1.466722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{1.824055in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{1.824055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{1.824055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996840in}{2.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.996840in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{3.018456in}{2.158263in}}%
\pgfpathlineto{\pgfqpoint{3.040072in}{2.157705in}}%
\pgfpathlineto{\pgfqpoint{3.061688in}{2.157084in}}%
\pgfpathlineto{\pgfqpoint{3.083304in}{2.156390in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{2.155617in}}%
\pgfpathlineto{\pgfqpoint{3.126536in}{2.154752in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{2.153785in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{2.152702in}}%
\pgfpathlineto{\pgfqpoint{3.191385in}{2.151488in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{3.234617in}{2.148594in}}%
\pgfpathlineto{\pgfqpoint{3.256233in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{2.144936in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{2.140301in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{2.137538in}}%
\pgfpathlineto{\pgfqpoint{3.364313in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{3.385929in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{2.127008in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{2.122607in}}%
\pgfpathlineto{\pgfqpoint{3.450777in}{2.117684in}}%
\pgfpathlineto{\pgfqpoint{3.472393in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{2.106076in}}%
\pgfpathlineto{\pgfqpoint{3.515625in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{3.537241in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{3.558858in}{2.083517in}}%
\pgfpathlineto{\pgfqpoint{3.580474in}{2.074421in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{2.064447in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{2.053533in}}%
\pgfpathlineto{\pgfqpoint{3.645322in}{2.041616in}}%
\pgfpathlineto{\pgfqpoint{3.666938in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{3.688554in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.710170in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{3.731786in}{1.982387in}}%
\pgfpathlineto{\pgfqpoint{3.753402in}{1.964261in}}%
\pgfpathlineto{\pgfqpoint{3.775018in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{3.796634in}{1.923368in}}%
\pgfpathlineto{\pgfqpoint{3.818250in}{1.900405in}}%
\pgfpathlineto{\pgfqpoint{3.839866in}{1.875633in}}%
\pgfpathlineto{\pgfqpoint{3.861482in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{3.883098in}{1.820290in}}%
\pgfpathlineto{\pgfqpoint{3.904714in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{3.969563in}{1.684273in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{4.012795in}{1.602945in}}%
\pgfpathlineto{\pgfqpoint{4.034411in}{1.559002in}}%
\pgfpathlineto{\pgfqpoint{4.056027in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{4.099259in}{1.415347in}}%
\pgfpathlineto{\pgfqpoint{4.120875in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{4.164107in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{4.185723in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.151013in}}%
\pgfpathlineto{\pgfqpoint{4.228955in}{1.097676in}}%
\pgfpathlineto{\pgfqpoint{4.250571in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{4.293803in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{4.315419in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{4.337035in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{4.380268in}{0.772211in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{4.445116in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{4.466732in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{0.621457in}}%
\pgfpathlineto{\pgfqpoint{4.509964in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{4.531580in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{4.553196in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{4.574812in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{4.596428in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{4.618044in}{0.518194in}}%
\pgfpathlineto{\pgfqpoint{4.639660in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{4.661276in}{0.496045in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{4.704508in}{0.478040in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{0.470325in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.463350in}}%
\pgfpathlineto{\pgfqpoint{4.769357in}{0.457041in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{4.812589in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{4.834205in}{0.441467in}}%
\pgfpathlineto{\pgfqpoint{4.855821in}{0.437215in}}%
\pgfpathlineto{\pgfqpoint{4.877437in}{0.433358in}}%
\pgfpathlineto{\pgfqpoint{4.899053in}{0.429858in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{4.942285in}{0.423796in}}%
\pgfpathlineto{\pgfqpoint{4.963901in}{0.421174in}}%
\pgfpathlineto{\pgfqpoint{4.985517in}{0.418793in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{0.416628in}}%
\pgfpathlineto{\pgfqpoint{5.028749in}{0.414660in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{0.412871in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.411243in}}%
\pgfpathlineto{\pgfqpoint{5.093597in}{0.409763in}}%
\pgfpathlineto{\pgfqpoint{5.115213in}{0.408417in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.407192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.996840in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{1.998888in}}%
\pgfpathlineto{\pgfqpoint{3.018456in}{1.998511in}}%
\pgfpathlineto{\pgfqpoint{3.040072in}{1.998098in}}%
\pgfpathlineto{\pgfqpoint{3.061688in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{3.083304in}{1.997143in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{1.996593in}}%
\pgfpathlineto{\pgfqpoint{3.126536in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{1.995324in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{1.994592in}}%
\pgfpathlineto{\pgfqpoint{3.191385in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{3.234617in}{1.991927in}}%
\pgfpathlineto{\pgfqpoint{3.256233in}{1.990854in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{1.989671in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{1.988368in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{1.986932in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.985348in}}%
\pgfpathlineto{\pgfqpoint{3.364313in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{3.385929in}{1.981673in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{1.979544in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{1.977192in}}%
\pgfpathlineto{\pgfqpoint{3.450777in}{1.974593in}}%
\pgfpathlineto{\pgfqpoint{3.472393in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.968535in}}%
\pgfpathlineto{\pgfqpoint{3.515625in}{1.965010in}}%
\pgfpathlineto{\pgfqpoint{3.537241in}{1.961104in}}%
\pgfpathlineto{\pgfqpoint{3.558858in}{1.956771in}}%
\pgfpathlineto{\pgfqpoint{3.580474in}{1.951962in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{1.946620in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{1.940681in}}%
\pgfpathlineto{\pgfqpoint{3.645322in}{1.934073in}}%
\pgfpathlineto{\pgfqpoint{3.666938in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{3.688554in}{1.918512in}}%
\pgfpathlineto{\pgfqpoint{3.710170in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{3.731786in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{3.753402in}{1.887757in}}%
\pgfpathlineto{\pgfqpoint{3.775018in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{3.796634in}{1.860800in}}%
\pgfpathlineto{\pgfqpoint{3.818250in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{3.839866in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{3.861482in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{3.883098in}{1.785367in}}%
\pgfpathlineto{\pgfqpoint{3.904714in}{1.760898in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{1.733800in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{1.703910in}}%
\pgfpathlineto{\pgfqpoint{3.969563in}{1.671106in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{1.635320in}}%
\pgfpathlineto{\pgfqpoint{4.012795in}{1.596555in}}%
\pgfpathlineto{\pgfqpoint{4.034411in}{1.554897in}}%
\pgfpathlineto{\pgfqpoint{4.056027in}{1.510514in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{4.099259in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{4.120875in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{4.164107in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{4.185723in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.151008in}}%
\pgfpathlineto{\pgfqpoint{4.228955in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{4.250571in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{4.293803in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{4.315419in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{4.337035in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{4.380268in}{0.772211in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{4.445116in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{4.466732in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{0.621457in}}%
\pgfpathlineto{\pgfqpoint{4.509964in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{4.531580in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{4.553196in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{4.574812in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{4.596428in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{4.618044in}{0.518194in}}%
\pgfpathlineto{\pgfqpoint{4.639660in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{4.661276in}{0.496045in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{4.704508in}{0.478040in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{0.470325in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.463350in}}%
\pgfpathlineto{\pgfqpoint{4.769357in}{0.457041in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{4.812589in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{4.834205in}{0.441467in}}%
\pgfpathlineto{\pgfqpoint{4.855821in}{0.437215in}}%
\pgfpathlineto{\pgfqpoint{4.877437in}{0.433358in}}%
\pgfpathlineto{\pgfqpoint{4.899053in}{0.429858in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{4.942285in}{0.423796in}}%
\pgfpathlineto{\pgfqpoint{4.963901in}{0.421174in}}%
\pgfpathlineto{\pgfqpoint{4.985517in}{0.418793in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{0.416628in}}%
\pgfpathlineto{\pgfqpoint{5.028749in}{0.414660in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{0.412871in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.411243in}}%
\pgfpathlineto{\pgfqpoint{5.093597in}{0.409763in}}%
\pgfpathlineto{\pgfqpoint{5.115213in}{0.408417in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.407192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.996840in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{1.286565in}}%
\pgfpathlineto{\pgfqpoint{3.018456in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{3.040072in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{3.061688in}{1.286085in}}%
\pgfpathlineto{\pgfqpoint{3.083304in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{1.285682in}}%
\pgfpathlineto{\pgfqpoint{3.126536in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{3.191385in}{1.284611in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{3.234617in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{3.256233in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{1.282567in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.281442in}}%
\pgfpathlineto{\pgfqpoint{3.364313in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{3.385929in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{3.450777in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{3.472393in}{1.276478in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{3.515625in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{3.537241in}{1.272731in}}%
\pgfpathlineto{\pgfqpoint{3.558858in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{3.580474in}{1.269577in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{3.645322in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{3.666938in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{3.688554in}{1.258523in}}%
\pgfpathlineto{\pgfqpoint{3.710170in}{1.255613in}}%
\pgfpathlineto{\pgfqpoint{3.731786in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{3.753402in}{1.248895in}}%
\pgfpathlineto{\pgfqpoint{3.775018in}{1.245025in}}%
\pgfpathlineto{\pgfqpoint{3.796634in}{1.240769in}}%
\pgfpathlineto{\pgfqpoint{3.818250in}{1.236087in}}%
\pgfpathlineto{\pgfqpoint{3.839866in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{3.861482in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{3.883098in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{3.904714in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{1.204603in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{1.196286in}}%
\pgfpathlineto{\pgfqpoint{3.969563in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{4.012795in}{1.165978in}}%
\pgfpathlineto{\pgfqpoint{4.034411in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{4.056027in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{4.099259in}{1.109589in}}%
\pgfpathlineto{\pgfqpoint{4.120875in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{4.164107in}{1.051675in}}%
\pgfpathlineto{\pgfqpoint{4.185723in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{4.228955in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{4.250571in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{4.293803in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{4.315419in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{4.337035in}{0.824241in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{4.380268in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.728198in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{4.445116in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{4.466732in}{0.644512in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{4.509964in}{0.598943in}}%
\pgfpathlineto{\pgfqpoint{4.531580in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{4.553196in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{4.574812in}{0.545518in}}%
\pgfpathlineto{\pgfqpoint{4.596428in}{0.531133in}}%
\pgfpathlineto{\pgfqpoint{4.618044in}{0.518190in}}%
\pgfpathlineto{\pgfqpoint{4.639660in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{4.661276in}{0.496045in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{4.704508in}{0.478040in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{0.470325in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.463350in}}%
\pgfpathlineto{\pgfqpoint{4.769357in}{0.457041in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{4.812589in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{4.834205in}{0.441467in}}%
\pgfpathlineto{\pgfqpoint{4.855821in}{0.437215in}}%
\pgfpathlineto{\pgfqpoint{4.877437in}{0.433358in}}%
\pgfpathlineto{\pgfqpoint{4.899053in}{0.429858in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{4.942285in}{0.423796in}}%
\pgfpathlineto{\pgfqpoint{4.963901in}{0.421174in}}%
\pgfpathlineto{\pgfqpoint{4.985517in}{0.418793in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{0.416628in}}%
\pgfpathlineto{\pgfqpoint{5.028749in}{0.414660in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{0.412871in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.411243in}}%
\pgfpathlineto{\pgfqpoint{5.093597in}{0.409763in}}%
\pgfpathlineto{\pgfqpoint{5.115213in}{0.408417in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.407192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.996840in}{0.394721in}}{\pgfqpoint{2.139989in}{1.786668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{3.018456in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{3.040072in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{3.061688in}{0.573280in}}%
\pgfpathlineto{\pgfqpoint{3.083304in}{0.573270in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{3.126536in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{0.573232in}}%
\pgfpathlineto{\pgfqpoint{3.169769in}{0.573216in}}%
\pgfpathlineto{\pgfqpoint{3.191385in}{0.573200in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{0.573181in}}%
\pgfpathlineto{\pgfqpoint{3.234617in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{3.256233in}{0.573139in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{0.573088in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{3.364313in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{3.385929in}{0.572952in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{3.450777in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{3.472393in}{0.572753in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{3.515625in}{0.572622in}}%
\pgfpathlineto{\pgfqpoint{3.537241in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{3.558858in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{3.580474in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{3.602090in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{3.645322in}{0.572040in}}%
\pgfpathlineto{\pgfqpoint{3.666938in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{3.688554in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{3.710170in}{0.571597in}}%
\pgfpathlineto{\pgfqpoint{3.731786in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{3.753402in}{0.571220in}}%
\pgfpathlineto{\pgfqpoint{3.775018in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{3.796634in}{0.570763in}}%
\pgfpathlineto{\pgfqpoint{3.818250in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{3.839866in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{3.861482in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{3.883098in}{0.569526in}}%
\pgfpathlineto{\pgfqpoint{3.904714in}{0.569132in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{3.947947in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{3.969563in}{0.567677in}}%
\pgfpathlineto{\pgfqpoint{3.991179in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{4.012795in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{4.034411in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{4.056027in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{0.563995in}}%
\pgfpathlineto{\pgfqpoint{4.099259in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{4.120875in}{0.561895in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{4.164107in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{4.185723in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{4.207339in}{0.556133in}}%
\pgfpathlineto{\pgfqpoint{4.228955in}{0.554287in}}%
\pgfpathlineto{\pgfqpoint{4.250571in}{0.552248in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{4.293803in}{0.547540in}}%
\pgfpathlineto{\pgfqpoint{4.315419in}{0.544843in}}%
\pgfpathlineto{\pgfqpoint{4.337035in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{0.538724in}}%
\pgfpathlineto{\pgfqpoint{4.380268in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.531618in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{0.527708in}}%
\pgfpathlineto{\pgfqpoint{4.445116in}{0.523578in}}%
\pgfpathlineto{\pgfqpoint{4.466732in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{0.514732in}}%
\pgfpathlineto{\pgfqpoint{4.509964in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{4.531580in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{4.553196in}{0.500374in}}%
\pgfpathlineto{\pgfqpoint{4.574812in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{4.596428in}{0.490394in}}%
\pgfpathlineto{\pgfqpoint{4.618044in}{0.485363in}}%
\pgfpathlineto{\pgfqpoint{4.639660in}{0.480341in}}%
\pgfpathlineto{\pgfqpoint{4.661276in}{0.475354in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{0.470428in}}%
\pgfpathlineto{\pgfqpoint{4.704508in}{0.465589in}}%
\pgfpathlineto{\pgfqpoint{4.726124in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.456268in}}%
\pgfpathlineto{\pgfqpoint{4.769357in}{0.451830in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{4.812589in}{0.443494in}}%
\pgfpathlineto{\pgfqpoint{4.834205in}{0.439627in}}%
\pgfpathlineto{\pgfqpoint{4.855821in}{0.435975in}}%
\pgfpathlineto{\pgfqpoint{4.877437in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{4.899053in}{0.429342in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{0.426364in}}%
\pgfpathlineto{\pgfqpoint{4.942285in}{0.423608in}}%
\pgfpathlineto{\pgfqpoint{4.963901in}{0.421068in}}%
\pgfpathlineto{\pgfqpoint{4.985517in}{0.418735in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{0.416598in}}%
\pgfpathlineto{\pgfqpoint{5.028749in}{0.414645in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{0.412864in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.411241in}}%
\pgfpathlineto{\pgfqpoint{5.093597in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{5.115213in}{0.408416in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.407191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{2.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996840in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{5.136830in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371009in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{5.049330in}{1.164031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074330in}{1.164031in}}{\pgfqpoint{5.074330in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{2.093889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074330in}{2.118889in}}{\pgfqpoint{5.049330in}{2.118889in}}%
\pgfpathlineto{\pgfqpoint{4.371009in}{2.118889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346009in}{2.118889in}}{\pgfqpoint{4.346009in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{4.346009in}{1.189031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346009in}{1.164031in}}{\pgfqpoint{4.371009in}{1.164031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.605976in,y=1.973918in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396009in}{1.834197in}}%
\pgfpathlineto{\pgfqpoint{4.646009in}{1.834197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.746009in,y=1.790447in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.396009in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{4.646009in}{1.650725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.746009in,y=1.606975in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.396009in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{4.646009in}{1.467254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.746009in,y=1.423504in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.396009in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{4.646009in}{1.283782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.746009in,y=1.240032in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.9}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

